Entire Fredholm determinants for Evaluation of Semi-classical and Thermodynamical Spectra

Proofs that Fredholm determinants of transfer operators for hyperbolic flows are entire can be extended to a large new class of multiplicative evolution operators. We construct such operators both for the Gutzwiller semi-classical quantum mechanics and for classical thermodynamic formalism, and introduce a new functional determinant which is expected to be entire for Axiom A flows, and whose zeros coincide with the zeros of the Gutzwiler-Voros zeta function.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-------------- cut here -------- cut here --------------------------


%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 559
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 798 M
945 798 L
924 798 M
(-7) Rshow
1008 1310 M
945 1310 L
924 1310 M
(-6) Rshow
1008 1822 M
945 1822 L
924 1822 M
(-5) Rshow
1008 2334 M
945 2334 L
924 2334 M
(-4) Rshow
1008 2846 M
945 2846 L
924 2846 M
(-3) Rshow
1008 3358 M
945 3358 L
924 3358 M
(-2) Rshow
1008 3870 M
945 3870 L
924 3870 M
(-1) Rshow
1008 4382 M
945 4382 L
924 4382 M
(0) Rshow
1228 491 M
1228 428 L
1228 351 M
(0) Cshow
1778 491 M
1778 428 L
1778 351 M
(0.5) Cshow
2328 491 M
2328 428 L
2328 351 M
(1) Cshow
2878 491 M
2878 428 L
2878 351 M
(1.5) Cshow
3429 491 M
3429 428 L
3429 351 M
(2) Cshow
3979 491 M
3979 428 L
3979 351 M
(2.5) Cshow
4529 491 M
4529 428 L
4529 351 M
(3) Cshow
LTb
1008 491 M
4859 491 L
4859 4689 L
1008 4689 L
1008 491 L
644 3990 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Im\(k\)) Cshow
grestore
4109 211 M
(Re\(k\)) Cshow
4089 3307 M
(GV) Lshow
4089 2232 M
(QF) Lshow
LT0
LT0
3620 2034 B
1962 2035 B
2538 2042 B
4160 2042 B
1228 2037 B
3069 2034 B
1563 2323 B
3604 2899 B
4685 2881 B
1228 3247 B
4685 4187 B
LT0
2157 1166 C
3676 1219 C
1228 1335 C
3619 1586 C
2560 1816 C
4487 1650 C
1563 2323 C
3604 2899 C
4685 2881 C
1228 3247 C
4685 4187 C
LT3
4683 3106 M
4683 3106 L
1228 3106 L
LT2
4683 2047 M
4683 2047 L
1228 2047 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
